Efficient Deep Learning of Robust Policies from MPC using Imitation and Tube-Guided Data Augmentation

Imitation Learning (IL) can generate computationally efficient policies from demonstrations provided by Model Predictive Control (MPC). However, IL methods often require extensive data-collection and training efforts, limiting changes to the policy if the task changes, and they produce policies with limited robustness to new disturbances. In this work, we propose an IL strategy to efficiently compress a computationally expensive MPC into a deep neural network policy that is robust to previously unseen disturbances. By using a robust variant of the MPC, called Robust Tube MPC, and leveraging properties from the controller, we introduce computationally efficient data augmentation methods that enable a significant reduction of the number of MPC demonstrations and training efforts required to generate a robust policy. Our approach opens the possibility of zero-shot transfer of a policy trained from a single MPC demonstration collected in a nominal domain, such as a simulation or a robot in a lab/controlled environment, to a new domain with previously unseen bounded model errors/perturbations. Numerical evaluations performed using linear and nonlinear MPC for agile flight on a multirotor show that our method outperforms strategies commonly employed in IL (such as Dataset-Aggregation (DAgger) and Domain Randomization (DR)) in terms of demonstration-efficiency, training time, and robustness to perturbations unseen during training. Experimental evaluations validate the efficiency and real-world robustness.

==> tables/computation_time_linear_rtmpc_v2.tex <==
\begin{table}[t]
    \renewcommand{\arraystretch}{1.4}
    \caption{Time (ms) to compute an action for the linear RTMPC expert (L-RTMPC) and the \ac{DNN} policy (Policy). \textbf{The \ac{DNN} policy is} $\mathbf{280}$ \textbf{times faster than the optimization-based expert (onboard)}, and $25$ times faster (offboard). Offboard computer (numerical evaluation and training): \texttt{Intel i9-10920} with two {RTX 3090} GPUs. Onboard implementation (C++, optimized for speed): on \texttt{NVIDIA TX2 CPU}.}
    \label{tab:computational_cost_linear_rtmpc}    \centering
    
    \resizebox{1.0\columnwidth}{!}{
    \ifblue
    \begin{tikzpicture}
    \node[draw, blue, thick, inner sep=0pt] (table) {
    \fi

    \begin{tabular} {|C{1.9cm}| C{1.7cm} |C{2.7cm}|C{0.5cm}|C{0.5cm}|C{0.5cm}|C{0.5cm}| }
    \multicolumn{3}{c}{} & \multicolumn{4} {c}{Time (ms)} \\
    \hline
        \textbf{Computer} & \textbf{Method}  & \textbf{Setup} & \textbf{Mean} & \textbf{SD} & \textbf{Min} & \textbf{Max}\\
        \hline 
        \hline 
        \multirow{2}{*}{Offboard} & L-RTMPC & CVXPY/OSQP  & $4.28$ & $0.39$ & $4.21$ & $16.66$ \\ %
        \cline{2-7}
        & \textbf{Policy}        & PyTorch           & $\mathbf{0.17}$ & $\mathbf{0.00}$ & $\mathbf{0.17}$ & $\mathbf{0.22}$  \\
        \hline
        \hline
        \multirow{2}{*}{Onboard} & L-RTMPC  & C++/CVXGEN&  $8.4$ & $1.4$ & $4.5$ & $15.9$  \\ %
        \cline{2-7}
                                 & \textbf{Policy}   & C++/Eigen  & \textbf{0.03} & \textbf{0.01} & \textbf{0.02} & \textbf{0.24} \\  
        \hline
    \end{tabular}
    \ifblue
    };
    \end{tikzpicture}
    \fi
    } %
\vskip-4ex
\end{table} 





==> tables/computation_time_rtnmpc_v2.tex <==
\begin{table}[t]
    \renewcommand{\arraystretch}{1.4}
    
    \setlength{\tabcolsep}{0.9\tabcolsep} %
    \caption{\b{Time (ms) to compute a new action for the ancillary NMPC, the safe planner of the nonlinear RTMPC expert (N-RTMPC) and the proposed \ac{DNN} policy (Policy). \textbf{The policy is $\mathbf{180}$ times faster than the NMPC in \cite{sun2022comparative} (on the same onboard computer)}. The offboard CPU is an \texttt{Intel i9-10920}, onboard is an \texttt{NVIDIA Jetson TX2} (CPU). Note that the faster inference time than the linear case is caused by the input dimension being smaller ($14$ vs $188$).}}
    \label{tab:computational_cost_rtnmpc}    
    \centering
    \resizebox{1.0\columnwidth}{!}{
    \ifblue
    \begin{tikzpicture}
    \node[draw, blue, thick, inner sep=0pt] (table) {
    \fi
    \begin{tabular} {|C{1.0cm}| C{3.2cm} |C{1.6cm}|C{0.6cm}|C{0.5cm}|C{0.5cm}|C{0.5cm}| }
    \multicolumn{3}{c}{} & \multicolumn{4} {c}{Time (ms)} \\
    \hline
        \textbf{CPU} & \textbf{Method}  & \textbf{Setup} & \textbf{Mean} & \textbf{SD} & \textbf{Min} & \textbf{Max}\\
        \hline 
        \hline 
        \multirow{3}{*}{Offboard}& N-RTMPC, ancillary NMPC& \texttt{ACADOS} \cite{Verschueren2021} &  $7.28$ & $0.15$ & $7.05$ & $8.00$ \\
                                 & N-RTMPC, safe plan     & \texttt{IPOPT} &  $5812$ & $226$ & $4828$ & $6010$ \\
        \cline{2-7}
                                 & \textbf{Policy}               & PyTorch         & $\mathbf{0.11}$ & $\mathbf{0.01}$ & $\mathbf{0.11}$ & $\mathbf{0.27}$ \\
        \hline
        \hline
        \multirow{2}{*}{Onboard} & NMPC (from \cite[Fig. 17]{sun2022comparative}) & \texttt{ACADO}~\cite{Houska2011a} & $2.7$ & n.a. & n.a. & n.a. \\
        \cline{2-7}
                                & \textbf{Policy}              & C++/Eigen & $\mathbf{0.015}$ & $0.005$ & $0.006$ & $0.101$\\  
        \hline
    \end{tabular}
    \ifblue
    };
    \end{tikzpicture}
    \fi
    
    } %

\vskip-1ex
\end{table} 





==> tables/related_works_comparison.tex <==
\begin{table}[!t]
\newcommand{\No}{\textbf{\textcolor{red}{No}} \cellcolor{Red!10}}
\newcommand{\Yes}{\textbf{\textcolor{ForestGreen}{Yes}} \cellcolor{LimeGreen!25}} 
    \vskip2ex
    \renewcommand{\arraystretch}{1.4}
    \setlength{\tabcolsep}{1pt} %
    \scriptsize
    \caption{Strategies for policy learning from model-based planners/controllers. Our work is the only method that enables efficient learning of policies that account for uncertainties.}
    
    \vskip-1ex
    \begin{centering}
    \label{tab:state_of_the_art_comparison}
    \resizebox{1.0\columnwidth}{!}{
    \ifblue
    \begin{tikzpicture}
    \node[inner sep=0pt] (table) {
    \fi
    \begin{tabular}{
    >{\centering\arraybackslash}m{0.23\columnwidth} 
    >{\centering\arraybackslash}m{0.18\columnwidth}
    >{\centering\arraybackslash}m{0.15\columnwidth}
    >{\centering\arraybackslash}m{0.15\columnwidth}
    >{\centering\arraybackslash}m{0.18\columnwidth}
    >{\centering\arraybackslash}m{0.18\columnwidth}
    >{\centering\arraybackslash}m{0.15\columnwidth}
    >{\centering\arraybackslash}m{0.15\columnwidth} %
    }
    \toprule 
    \textbf{Method} & 
    \textbf{Explicitly Accounts for uncertainties} & 
    \textbf{Data-efficient training} &
    \textbf{Compute-efficient training} &
    \textbf{Allows both off/on-policy data collection} &
    \textbf{Demonstrations from both sim. and real robot} &
    \textbf{State $\geq10$ and underactuated} &
    \textbf{Real-world and agile deployment} %
    \tabularnewline
    \midrule
    \midrule
    \textbf{BC} \cite{pomerleau1989alvinn}      & \No   & \No  & \No  & n.a.  & \Yes   & \Yes & \No \tabularnewline
    \cline{0-0}
    \textbf{DAgger} \cite{ross2013learning, pan2020imitation}  & \No   & \No  & \No  & n.a.   & \Yes   & \Yes & \Yes  \tabularnewline
    \cline{0-0}
    \textbf{DR} \cite{peng2018sim, loquercio2019deep}           & \Yes   & \No  & \No  & \Yes  & \Yes   & \Yes & \Yes  \tabularnewline
    \cline{0-0}
    \textbf{GPS} \cite{levine2013guided, kahn2017plato}         & \No   & \Yes  & \Yes  & n.a.  & \No   & \Yes & \No  \tabularnewline
    \cline{0-0}
    \textbf{MPC-Net} \cite{carius2020mpc}                       & \No   & \Yes  & \Yes  &  \No  & \Yes  & \Yes & \No \tabularnewline
    \cline{0-0}
    \textbf{LAG-ROS} \cite{tsukamoto2021learning}               & \Yes  & n.a.  & \No   & \No   & \No   & \No  & \No  \tabularnewline
    \cline{0-0}
    \cite{krishnamoorthy2022sensitivity} (DA)                   & \No   & \No  & \Yes   & \No   & \No   & \No   & \No  \tabularnewline
    \cline{0-0}
    \cite{krishnamoorthy2023improved} (DA)                      & \No   & \Yes   & \Yes  & \No  & \No   & \No   & \No  \tabularnewline
    \cline{0-0}
    \hline
    \hline
    \textbf{SA} (proposed) & \Yes & \Yes & \Yes &  \Yes & \Yes & \Yes & \Yes \tabularnewline
    \bottomrule
    \end{tabular}%
    \ifblue
    };
    \draw[blue, thick] (table.north west) rectangle (table.south east);
    \end{tikzpicture}
    \fi
    }
    \par
    \end{centering}
    \vskip-2ex
\end{table}


